Algebraic Compression of Free Fermionic Quantum Circuits: Particle Creation, Arbitrary Lattices and Controlled Evolution

Recently we developed a local and constructive algorithm based on Lie algebraic methods for compressing Trotterized evolution under Hamiltonians that can be mapped to free fermions. The compression algorithm yields a circuit which scales linearly in the number of qubits, has a depth independent of evolution time and compresses time-dependent Hamiltonians. The algorithm is limited to simple nearest-neighbor spin interactions and fermionic hopping. In this work, we extend our methods to compress evolution with long-range fermionic hopping, thereby enabling the embedding of arbitrary lattices onto a chain of qubits for fermion models. Moreover, we show that controlled time evolution, as well as fermion creation and annihilation operators can also be compressed. We demonstrate our results by adiabatically preparing the ground state for a half-filled fermionic chain, simulating a $4 \times 4$ tight binding model on ibmq washington, and calculating the topological Zak phase on a Quantinuum H1-1 trapped-ion quantum computer. With these new developments, our results enable the simulation of a wider range of models of interest and the efficient compression of subcircuits.

==> fig_creutz_model.tex <==
\begin{tikzpicture}[
	node1/.style={circle, draw, thick, minimum size=0.4cm, color=myred},
	node2/.style={circle, draw, thick, minimum size=0.4cm, color=mygreen, fill=black!10}
]
\pgfmathsetmacro{\yos}{-1.5}
\pgfmathsetmacro{\dx}{1.2}

  % Nodes in the first row
  \foreach \x in {1,2,...,3} {
  	\pgfmathtruncatemacro{\label}{Mod(2*(\x-1),8)};
    \node[node1] (node1\x) at (\dx*\x,0) {$\label$};
  }
  \node[node1, dotted] (node15) at (\dx*4,0) {$0$};
  
  % Nodes in the second row
  \foreach \x in {1,2,...,3} {
    \pgfmathtruncatemacro{\label}{Mod(2*\x-1,8)};
    \node[node2] (node2\x) at (\dx*\x,\yos) {$\label$};
  }
  \node[node2, dotted] (node25) at (\dx*4,\yos) {$1$};
  
  % Connect nodes within rows
  \draw[color=myred, thick] (node11) -- (node12) node[pos=0.5,above] {\scriptsize{$\mathrm{i} s_u \tilde{t}$}};
  \draw[color=mygreen, thick] (node21) -- (node22) node[pos=0.5,below] {\scriptsize{$\mathrm{i} s_d \tilde{t}$}};
  \foreach \x in {2} {
    \draw[color=myred, thick] (node1\x) -- (node1\number\numexpr\x+1\relax);
    \draw[color=mygreen, thick] (node2\x) -- (node2\number\numexpr\x+1\relax);
  }
  \draw[dotted,color=myred, thick] (node13) -- (node15);
  \draw[dotted,color=mygreen, thick] (node23) -- (node25);
  
  % Add the self loops
  \draw[color=myred, thick] (node11) to [in=120, out=60, loop] node[above] {\scriptsize{$s_u \Delta/2$}} (node);
  \draw[color=mygreen, thick] (node21) to [in=300, out=240, loop] node[below] {\scriptsize{$s_d \Delta/2$}} (node);
  \foreach \x in {2,...,3} {
	\draw[color=myred, thick] (node1\x) to [in=120, out=60, loop] node[above] {} (node);
    \draw[color=mygreen, thick] (node2\x) to [in=300, out=240, loop] node[below] {} (node);
  }
  \draw[dotted, color=myred, thick] (node15) to [in=120, out=60, loop] node[above] {} (node);
  \draw[dotted,  color=mygreen, thick] (node25) to [in=300, out=240, loop] node[below] {} (node);
  
  % Connect rows in crosses
  \foreach \x in {1,2}{
  	\draw[thick] (node1\x) -- (node2\number\numexpr\x+1\relax);
	\draw[thick] (node2\x) -- (node1\number\numexpr\x+1\relax);
  }
  \draw[dotted, thick] (node13) -- (node25);
  \draw[dotted, thick] (node23) -- (node15);
  
  % Add labels to figure
  \node[left of=node11] {$\bm{\ell = u}$};
  \node[left of=node21] {$\bm{\ell = d}$};
  \node[below= 0.15cm of node11] {\scriptsize{$-\tilde{t}$}};
  
\end{tikzpicture}

